Reconstruction of Videos Taken by a Non-Regular Sampling Sensor

Recently, it has been shown that a high resolution image can be obtained without the usage of a high resolution sensor. The main idea has been that a low resolution sensor is covered with a non-regular sampling mask followed by a reconstruction of the incomplete high resolution image captured this way. In this paper, a multi-frame reconstruction approach is proposed where a video is taken by a non-regular sampling sensor and fully reconstructed afterwards. By utilizing the temporal correlation between neighboring frames, the reconstruction quality can be further enhanced. Compared to a state-of-the-art single-frame reconstruction approach, this leads to a visually noticeable gain in PSNR of up to 1.19 dB on average.

==> images/cross_check.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cross_check.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.56738281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39940238)%
    \put(0.50023857,0.35044253){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{projection}}}%
    \put(0.4973907,0.16186585){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{back-projection}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cross_check.pdf}}%
    \put(0.82740035,0.00697091){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_t[m,n]$}}}%
    \put(0.17279531,0.00697091){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_{t-1}[m,n]$}}}%
  \end{picture}%
\endgroup%


==> images/image_examples.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'image_examples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.36054688bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46126851)%
    \put(0,0){\includegraphics[width=\unitlength]{image_examples.pdf}}%
    \put(0.02275878,0.07439816){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{FSE-MF$_8$}}}}%
    \put(0.02275878,0.22928129){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{FSE-SF}}}}%
    \put(0.02275878,0.3874408){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{original}}}}%
    \put(0.44386424,0.39391709){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{Jets}}}}%
    \put(0.84926727,0.28766283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$30.54$ dB}}}}%
    \put(0.52209058,0.28766283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$39.01$ dB}}}}%
    \put(0.19493745,0.28766283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$31.02$ dB}}}}%
    \put(0.77121604,0.39391709){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{Spincalendar}}}}%
    \put(0.84926727,0.13261301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$31.86$ dB}}}}%
    \put(0.52209058,0.13261301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$39.91$ dB}}}}%
    \put(0.19493745,0.13261301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$32.70$ dB}}}}%
    \put(0.11651246,0.39391709){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{Panslow}}}}%
    \put(0.11651246,0.37911836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{-}}}}%
    \put(0.11651246,0.36431963){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{Frame 76}}}}%
    \put(0.44386424,0.37911836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{-}}}}%
    \put(0.44386424,0.36431963){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{Frame 8}}}}%
    \put(0.77121604,0.37911836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{-}}}}%
    \put(0.77121604,0.36431963){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{Frame 55}}}}%
  \end{picture}%
\endgroup%


==> images/mf2_all_frames_3_vids.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.56085\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-2,
xmax=102,
xlabel={Frame number},
xmajorgrids,
ymin=-0.1,
ymax=1.1,
ylabel={PSNR gain [dB]},
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,mark size=1.4pt,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	-0.00346290264582194\\
2	0.00430034573239624\\
3	-0.00991163954592267\\
4	-0.00649900048190588\\
5	7.43703750316627e-06\\
6	-0.00166567417497632\\
7	0.000328818583689383\\
8	0.00412318266090139\\
9	-0.0047468850489274\\
10	-0.00301531621915174\\
11	0.00196954740317778\\
12	-0.000452866765868976\\
13	0.00885629415449074\\
14	0.0194500488718283\\
15	0.0209079526419096\\
16	0.0295226872638601\\
17	0.0365568502625457\\
18	0.0387508121077609\\
19	0.0561694825996604\\
20	0.0533970547572267\\
21	0.0671161658155555\\
22	0.0571248630878891\\
23	0.0757295519595189\\
24	0.0742685067898101\\
25	0.0858969847473467\\
26	0.0783847714022663\\
27	0.0756501558444569\\
28	0.0785806331832006\\
29	0.0871474684924998\\
30	0.0737233151054077\\
31	0.089155983141687\\
32	0.0915998519954044\\
33	0.0918242462636059\\
34	0.0902229706214683\\
35	0.0997796449665991\\
36	0.0972236468420142\\
37	0.0823165022087515\\
38	0.0770117156511922\\
39	0.104351206029829\\
40	0.0923725788861418\\
41	0.0841949036570355\\
42	0.0825722654853038\\
43	0.140478937051519\\
44	0.167833962591157\\
45	0.187442607464952\\
46	0.181912211538709\\
47	0.209318413676691\\
48	0.188838607704444\\
49	0.277863480937341\\
50	0.289654191172168\\
51	0.308222705750079\\
52	0.356056371731338\\
53	0.413843765822971\\
54	0.400572098246826\\
55	0.450122241051979\\
56	0.493294384326784\\
57	0.632819814071606\\
58	0.608532487600552\\
59	0.615016773478089\\
60	0.621178554803389\\
61	0.671009891764797\\
62	0.74195917549671\\
63	0.796085239442021\\
64	0.770559317108166\\
65	0.806294042707922\\
66	0.896317921934347\\
67	0.938299678397328\\
68	0.912175888768509\\
69	0.985082577295373\\
70	0.947918294826462\\
71	0.989581618831309\\
72	0.948950017067034\\
73	0.948474565561934\\
74	0.949282700551041\\
75	0.988638399808806\\
76	1.04257766082237\\
77	1.00531815022511\\
78	0.995819468132474\\
79	1.04066379667412\\
80	0.974705287968529\\
81	1.03312204570999\\
82	0.884199829947818\\
83	0.984625333040107\\
84	1.0046498988269\\
85	0.977453329588172\\
86	1.04191340938757\\
87	1.00931011651178\\
88	1.00994725664775\\
89	1.00776445562448\\
90	0.980357041533274\\
91	0.968637258241074\\
92	0.962848167537384\\
93	0.927332125248014\\
94	0.935994441072161\\
95	0.953468449215926\\
96	0.978293178493352\\
97	0.93885671003606\\
98	0.922246938793592\\
99	0.930953764676424\\
100	0.569544395725064\\
};
\addlegendentry{Panslow};

\addplot [color=red,solid,mark size=1.1pt,mark=square*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.295397991100138\\
2	0.489331223103036\\
3	0.544647772804737\\
4	0.567834554046811\\
5	0.506583999520473\\
6	0.552305405221162\\
7	0.576462092349587\\
8	0.579697975783347\\
9	0.56960368602067\\
10	0.527715473141761\\
11	0.525970794964039\\
12	0.583525033226941\\
13	0.509934919234787\\
14	0.520248268532796\\
15	0.514846633149112\\
16	0.521436684579328\\
17	0.547176535764656\\
18	0.577412689997175\\
19	0.562647432006202\\
20	0.548782731061074\\
21	0.583837214947827\\
22	0.518237034517995\\
23	0.530639504919343\\
24	0.537818109724938\\
25	0.544870026891317\\
26	0.513571177194549\\
27	0.542411688120133\\
28	0.54706960043697\\
29	0.539611744856941\\
30	0.512792657975453\\
31	0.544916266183563\\
32	0.548247707458337\\
33	0.495918591122006\\
34	0.510327706368436\\
35	0.592264065004422\\
36	0.474296927425883\\
37	0.487889595385489\\
38	0.59218127699215\\
39	0.504048284069221\\
40	0.50962595305883\\
41	0.511195478844662\\
42	0.487692274364989\\
43	0.510274578275904\\
44	0.485989639005787\\
45	0.489838299443335\\
46	0.481674089983365\\
47	0.445057185506776\\
48	0.493315568935422\\
49	0.513826142660385\\
50	0.489745416308409\\
51	0.542505133376174\\
52	0.457062968690558\\
53	0.486180521646389\\
54	0.520873031332549\\
55	0.484142624706664\\
56	0.548655170939618\\
57	0.486970773007172\\
58	0.54239311791504\\
59	0.513419304263941\\
60	0.551517211268923\\
61	0.550520072065126\\
62	0.470581568050477\\
63	0.503589010517047\\
64	0.514062771350666\\
65	0.46732728901452\\
66	0.467426319822273\\
67	0.514227934464024\\
68	0.52253061126919\\
69	0.486569756949564\\
70	0.469221989306462\\
71	0.523242218007297\\
72	0.472635048586227\\
73	0.48768965264783\\
74	0.491518968906618\\
75	0.495328448226644\\
76	0.487193168443397\\
77	0.447424797358508\\
78	0.49631740352968\\
79	0.523047150151385\\
80	0.498460648930468\\
81	0.494775736132688\\
82	0.501550664837175\\
83	0.426927319368545\\
84	0.449624388203127\\
85	0.433135185273919\\
86	0.477902836014067\\
87	0.456820410886898\\
88	0.506402635129788\\
89	0.484870851619043\\
90	0.515435431381164\\
91	0.492596800775544\\
92	0.483310227787051\\
93	0.532369402991414\\
94	0.504722099755632\\
95	0.471225263455857\\
96	0.470702345153811\\
97	0.538261371549076\\
98	0.566390349990257\\
99	0.528373136073995\\
100	0.331470026894401\\
};
\addlegendentry{Jets};

\addplot [color=mycolor1,solid,mark size=1.5pt,mark=triangle*,mark options={solid,rotate=180,fill=white}]
  table[row sep=crcr]{%
1	0.292262955511145\\
2	0.428109306255795\\
3	0.444289881988304\\
4	0.448370969027241\\
5	0.471912671383503\\
6	0.457379891691971\\
7	0.425647952800922\\
8	0.407350125911687\\
9	0.417849633471072\\
10	0.424448453931596\\
11	0.416670210047023\\
12	0.459584725891553\\
13	0.431944140210792\\
14	0.435965050003386\\
15	0.457539675020673\\
16	0.444316467781487\\
17	0.449517728252687\\
18	0.473633763095581\\
19	0.436321543916552\\
20	0.456337570943322\\
21	0.46167724252571\\
22	0.468611639466296\\
23	0.496745033938844\\
24	0.497173605086196\\
25	0.458807991414204\\
26	0.535615194448162\\
27	0.464621896819022\\
28	0.492373397355067\\
29	0.516203146169399\\
30	0.512847398710512\\
31	0.492606980828995\\
32	0.496859301062145\\
33	0.527711927715792\\
34	0.52756705270297\\
35	0.507183635966243\\
36	0.520319585651851\\
37	0.550583226890691\\
38	0.540317016376608\\
39	0.509307445264923\\
40	0.519451071946179\\
41	0.530612549546131\\
42	0.536263189318639\\
43	0.537191022417989\\
44	0.533211752454317\\
45	0.535078924439528\\
46	0.579060147840906\\
47	0.589946811219182\\
48	0.550022933067961\\
49	0.563246709347187\\
50	0.548009932137305\\
51	0.541889490634382\\
52	0.566606199511597\\
53	0.536796658987576\\
54	0.558342623567384\\
55	0.576186728666105\\
56	0.5555678236117\\
57	0.53734258606821\\
58	0.567288907747042\\
59	0.534053946760213\\
60	0.554020557716829\\
61	0.573891594802475\\
62	0.581276238310519\\
63	0.531272201192735\\
64	0.551971718718711\\
65	0.567395954717608\\
66	0.567048118620619\\
67	0.54241834240765\\
68	0.56831885006012\\
69	0.584686697535833\\
70	0.562200738708437\\
71	0.579892275092313\\
72	0.556308979445852\\
73	0.579542162861809\\
74	0.572183705987527\\
75	0.566467110174983\\
76	0.586192495026737\\
77	0.59002723479156\\
78	0.566720644155708\\
79	0.584870192573021\\
80	0.559511727665353\\
81	0.575019522540114\\
82	0.585956289599864\\
83	0.57367368326004\\
84	0.589530153650571\\
85	0.568712731404862\\
86	0.551788694386943\\
87	0.57711529955705\\
88	0.567016298273657\\
89	0.564635651557452\\
90	0.60491695975125\\
91	0.60460023415429\\
92	0.581302861992931\\
93	0.574899980325249\\
94	0.577149394431338\\
95	0.586541488310644\\
96	0.593134761297041\\
97	0.587248915461696\\
98	0.606800033153789\\
99	0.587665907761316\\
100	0.363607448086604\\
};
\addlegendentry{Spincalendar};

\end{axis}
\end{tikzpicture}%

==> images/mf2_support_frames_3_vids.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.555205\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=9,
xlabel={Number of support frames},
xmajorgrids,
ymin=0,
ymax=1.4,
ylabel={Average PSNR gain [dB]},
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,mark size=1.6pt,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.282433804390525\\
2	0.459950676096332\\
3	0.585698526411398\\
4	0.714215959974197\\
5	0.818409612776946\\
6	0.915854711905897\\
7	0.988326903335602\\
8	1.05957168384308\\
};
\addlegendentry{Panslow};

\addplot [color=red,solid,mark size=1.4pt,mark=square*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.33423376243012\\
2	0.508502468696086\\
3	0.623962768835367\\
4	0.692489482503801\\
5	0.738812194221087\\
6	0.76958619620188\\
7	0.781698595978454\\
8	0.785778454078566\\
};
\addlegendentry{Jets};

\addplot [color=mycolor1,solid,mark size=1.9pt,mark=triangle*,mark options={solid,rotate=180,fill=white}]
  table[row sep=crcr]{%
1	0.319778419310182\\
2	0.526002892943426\\
3	0.688716535605\\
4	0.815273474371441\\
5	0.948105605828114\\
6	1.04793921518615\\
7	1.13073778838673\\
8	1.1918553033804\\
};
\addlegendentry{Spincalendar};

\end{axis}
\end{tikzpicture}%

==> images/multi_frame_approach.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multi_frame_approach.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.9bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.12278768)%
    \put(0,0){\includegraphics[width=\unitlength]{multi_frame_approach.pdf}}%
    \put(0.49956623,0.00813593){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat{f}_t[m,n]$}}}%
    \put(0.49913329,0.33971296){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{FSE}}}%
    \put(0.31218488,0.76860667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{MC}}}%
    \put(0.68558141,0.76860667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{MC}}}%
    \put(0.49913329,0.72303951){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{merge}}}%
    \put(0.17567631,1.09329886){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_{t-1}[m,n]$}}}%
    \put(0.49956623,1.09657757){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_t[m,n]$}}}%
    \put(0.82345611,1.09657757){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_{t+1}[m,n]$}}}%
  \end{picture}%
\endgroup%


==> images/non_reg_principle.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'non_reg_principle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.04572754bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7123152)%
    \put(0,0){\includegraphics[width=\unitlength]{non_reg_principle.pdf}}%
    \put(0.15506654,0.0029705){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_{\mathrm{l}}[u,v]$}}}%
    \put(0.50024072,0.0029705){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f[m,n]$}}}%
    \put(0.84541489,0.0029705){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{f}[m,n]$}}}%
  \end{picture}%
\endgroup%


==> images/prerec_me.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prerec_me.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.1bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23589055)%
    \put(0,0){\includegraphics[width=\unitlength]{prerec_me.pdf}}%
    \put(0.49773877,0.00802518){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{f}_{t}[m,n]$}}}%
    \put(0.69121985,0.00802518){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{f}_{t+1}[m,n]$}}}%
    \put(0.88470093,0.00802518){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{f}_{t+2}[m,n]$}}}%
    \put(0.06611722,0.07753469){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{\large 3}}}%
    \put(0.25824569,0.07679542){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{\large 1}}}%
    \put(0.64695666,0.07679542){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{\large 2}}}%
    \put(0.84199501,0.07679542){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{\large 4}}}%
    \put(0.1107765,0.00802518){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{f}_{t-2}[m,n]$}}}%
    \put(0.30425758,0.00802518){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{f}_{t-1}[m,n]$}}}%
    \put(0.40039172,0.09366791){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize ME}}}%
    \put(0.59387285,0.09366791){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize ME}}}%
    \put(0.69061339,0.21741268){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize ME}}}%
    \put(0.30365112,0.21741268){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize ME}}}%
  \end{picture}%
\endgroup%


==> images/single_frame_approach.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'single_frame_approach.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{242.36220703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41637426)%
    \put(0,0){\includegraphics[width=\unitlength]{single_frame_approach.pdf}}%
    \put(0.4364163,0.08971009){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{FSE}}}%
    \put(0.48922982,0.22243612){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{FSE}}}%
    \put(0.54204333,0.35243537){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{FSE}}}%
    \put(0.11070834,0.01326186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_t[m,n]$}}}%
    \put(0.76295278,0.01326186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{f}_t[m,n]$}}}%
  \end{picture}%
\endgroup%


==> images/test_sequences.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'test_sequences.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{224.97145996bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23048844)%
    \put(0,0){\includegraphics[width=\unitlength]{test_sequences.pdf}}%
    \put(0.15691747,0.00673525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\emph{Panslow}}}}%
    \put(0.50045319,0.00673525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\emph{Jets}}}}%
    \put(0.8439889,0.00673525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\emph{Spincalendar}}}}%
  \end{picture}%
\endgroup%

